Thermodynamics of QCD-inspired theories

In this thesis I investigate the thermodynamics of the O(N) nonlinear sigma model and the CP^(N-1) model in 1 + 1 dimensions, which are toy models for QCD. In particular I put emphasis on the calculation of the effective potential and the pressure to next-to-leading order in 1/N. One interesting result is that the effective potential contains temperature-dependent ultraviolet divergences that vanish in the minimum. Furthermore I discuss two low-energy effective theories, the O(N) linear sigma model in 3 + 1 dimensions and the NJL model. In the O(N) model I calculate the effective potential and the pressure up to next-to-leading order in 1/N. I also discuss a rather low bound on the mass of the sigma meson in that model. The NJL model is used to calculate phase diagrams with pseudoscalar condensation and color superconductivity as a function of different quark chemical potentials. I find that phases with pseudoscalar condensation are separated from the color superconducting phases by a first order transtion.

==> contour2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=contour2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4596,2271)(139,-1570)
\put(1816,517){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$z$}}}
\put(1276,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C$}}}
\end{picture}


==> contourAP.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=contourAP.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3774,1974)(289,-1273)
\put(3841,517){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$z$}}}
\put(1576,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_3$}}}
\put(1726,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_2$}}}
\put(2551,464){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$r$}}}
\put(3301, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_1$}}}
\put(3301,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_4$}}}
\put(1426,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\phi$}}}
\put(764,-494){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(1021,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2\pi N$}}}
\put(2835,-579){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2\pi M$}}}
\end{picture}


==> f1f2plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: f1f2plot.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Dec  9 16:56:29 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 551 M
63 0 V
3037 0 R
-63 0 V
350 803 M
63 0 V
3037 0 R
-63 0 V
350 1054 M
63 0 V
3037 0 R
-63 0 V
350 1306 M
63 0 V
3037 0 R
-63 0 V
350 1557 M
63 0 V
3037 0 R
-63 0 V
350 1809 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
793 300 M
0 63 V
0 1697 R
0 -63 V
1236 300 M
0 63 V
0 1697 R
0 -63 V
1679 300 M
0 63 V
0 1697 R
0 -63 V
2121 300 M
0 63 V
0 1697 R
0 -63 V
2564 300 M
0 63 V
0 1697 R
0 -63 V
3007 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
2.000 UL
LT0
2629 1532 M
263 0 V
372 782 M
22 -27 V
22 -28 V
23 -29 V
22 -28 V
22 -27 V
22 -23 V
22 -20 V
22 -16 V
22 -12 V
23 -8 V
22 -4 V
22 -1 V
22 3 V
22 4 V
22 6 V
22 8 V
23 8 V
22 10 V
22 9 V
22 10 V
22 10 V
22 10 V
22 10 V
23 9 V
22 10 V
22 8 V
22 9 V
22 8 V
22 7 V
22 7 V
23 7 V
22 7 V
22 6 V
22 5 V
22 6 V
22 4 V
22 5 V
23 4 V
22 4 V
22 4 V
22 3 V
22 4 V
22 3 V
22 2 V
23 3 V
22 2 V
22 3 V
22 2 V
22 1 V
22 2 V
22 2 V
23 1 V
22 2 V
22 1 V
22 1 V
22 1 V
22 1 V
22 1 V
23 1 V
22 1 V
22 1 V
22 0 V
22 1 V
22 0 V
22 1 V
23 0 V
22 1 V
22 0 V
22 1 V
22 0 V
22 0 V
22 1 V
23 0 V
22 0 V
22 0 V
22 1 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 1 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 1 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
2.000 UL
LT1
2629 1432 M
263 0 V
350 803 M
22 -28 V
22 -42 V
22 -50 V
23 -50 V
22 -49 V
22 -41 V
22 -29 V
22 -12 V
22 8 V
22 27 V
23 46 V
22 63 V
22 75 V
22 84 V
22 90 V
22 94 V
22 93 V
23 92 V
22 88 V
22 82 V
22 77 V
22 70 V
22 63 V
22 56 V
23 48 V
22 42 V
22 34 V
22 28 V
22 21 V
22 16 V
22 10 V
23 6 V
22 0 V
22 -3 V
22 -7 V
22 -10 V
22 -14 V
22 -15 V
23 -18 V
22 -20 V
22 -22 V
22 -23 V
22 -24 V
22 -25 V
22 -26 V
23 -26 V
22 -27 V
22 -26 V
22 -27 V
22 -27 V
22 -26 V
22 -26 V
23 -26 V
22 -25 V
22 -25 V
22 -24 V
22 -24 V
22 -23 V
22 -22 V
23 -22 V
22 -21 V
22 -20 V
22 -20 V
22 -19 V
22 -18 V
22 -17 V
23 -17 V
22 -16 V
22 -15 V
22 -15 V
22 -13 V
22 -14 V
22 -12 V
23 -13 V
22 -11 V
22 -11 V
22 -10 V
22 -10 V
22 -9 V
22 -9 V
23 -9 V
22 -7 V
22 -8 V
22 -7 V
22 -7 V
22 -6 V
22 -6 V
23 -5 V
22 -6 V
22 -5 V
22 -4 V
22 -5 V
22 -4 V
22 -4 V
23 -3 V
22 -4 V
22 -3 V
22 -3 V
22 -3 V
22 -2 V
22 -3 V
23 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -1 V
23 -1 V
22 -2 V
22 -1 V
22 -1 V
22 -1 V
22 -1 V
22 -1 V
23 -1 V
22 -1 V
22 0 V
22 -1 V
22 -1 V
22 0 V
22 -1 V
23 0 V
22 -1 V
22 0 V
22 -1 V
22 0 V
22 0 V
22 0 V
23 -1 V
22 0 V
22 0 V
22 0 V
22 0 V
22 -1 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
stroke
grestore
end
showpage
}}%
\put(2942,1432){\makebox(0,0)[l]{$\tilde F_2 / T^2$}}%
\put(2942,1532){\makebox(0,0)[l]{$\tilde F_1 / T^2$}}%
\put(1900,50){\makebox(0,0){$\beta m$}}%
\put(3450,200){\makebox(0,0){ 14}}%
\put(3007,200){\makebox(0,0){ 12}}%
\put(2564,200){\makebox(0,0){ 10}}%
\put(2121,200){\makebox(0,0){ 8}}%
\put(1679,200){\makebox(0,0){ 6}}%
\put(1236,200){\makebox(0,0){ 4}}%
\put(793,200){\makebox(0,0){ 2}}%
\put(350,200){\makebox(0,0){ 0}}%
\put(300,2060){\makebox(0,0)[r]{ 2.5}}%
\put(300,1809){\makebox(0,0)[r]{ 2}}%
\put(300,1557){\makebox(0,0)[r]{ 1.5}}%
\put(300,1306){\makebox(0,0)[r]{ 1}}%
\put(300,1054){\makebox(0,0)[r]{ 0.5}}%
\put(300,803){\makebox(0,0)[r]{ 0}}%
\put(300,551){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> f3f4plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: f3f4plot.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Dec  9 16:56:26 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 593 M
63 0 V
3037 0 R
-63 0 V
350 887 M
63 0 V
3037 0 R
-63 0 V
350 1180 M
63 0 V
3037 0 R
-63 0 V
350 1473 M
63 0 V
3037 0 R
-63 0 V
350 1767 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
867 300 M
0 63 V
0 1697 R
0 -63 V
1383 300 M
0 63 V
0 1697 R
0 -63 V
1900 300 M
0 63 V
0 1697 R
0 -63 V
2417 300 M
0 63 V
0 1697 R
0 -63 V
2933 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
2.000 UL
LT0
2629 828 M
263 0 V
360 1466 M
11 -5 V
10 -3 V
10 -4 V
11 -3 V
10 -3 V
10 -4 V
11 -4 V
10 -5 V
10 -6 V
11 -6 V
10 -6 V
10 -7 V
11 -7 V
10 -8 V
10 -8 V
11 -8 V
10 -9 V
10 -8 V
11 -9 V
10 -8 V
10 -9 V
11 -8 V
10 -8 V
10 -9 V
11 -7 V
10 -8 V
10 -8 V
11 -7 V
10 -7 V
10 -6 V
11 -7 V
10 -6 V
10 -5 V
11 -6 V
10 -5 V
10 -5 V
11 -5 V
10 -4 V
10 -4 V
11 -4 V
10 -4 V
10 -3 V
11 -3 V
10 -3 V
10 -3 V
11 -2 V
10 -3 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -1 V
10 -2 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 0 V
10 -1 V
10 0 V
11 -1 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
2.000 UL
LT1
2629 728 M
263 0 V
360 1469 M
11 -1 V
10 3 V
10 7 V
11 8 V
10 10 V
10 11 V
11 13 V
10 13 V
10 14 V
11 14 V
10 14 V
10 14 V
11 14 V
10 14 V
10 14 V
11 13 V
10 13 V
10 12 V
11 12 V
10 12 V
10 10 V
11 10 V
10 9 V
10 9 V
11 8 V
10 7 V
10 6 V
11 5 V
10 5 V
10 3 V
11 3 V
10 2 V
10 1 V
11 1 V
10 -1 V
10 -1 V
11 -3 V
10 -3 V
10 -4 V
11 -5 V
10 -5 V
10 -7 V
11 -7 V
10 -8 V
10 -8 V
11 -10 V
10 -10 V
10 -11 V
11 -11 V
10 -12 V
10 -13 V
11 -13 V
10 -14 V
10 -14 V
11 -15 V
10 -15 V
10 -15 V
11 -16 V
10 -16 V
10 -17 V
11 -17 V
10 -17 V
10 -17 V
11 -17 V
10 -18 V
10 -18 V
11 -17 V
10 -18 V
10 -18 V
11 -18 V
10 -18 V
10 -18 V
11 -17 V
10 -18 V
10 -18 V
11 -17 V
10 -17 V
10 -17 V
11 -17 V
10 -17 V
10 -17 V
11 -16 V
10 -16 V
10 -16 V
11 -16 V
10 -15 V
10 -15 V
11 -15 V
10 -15 V
10 -14 V
11 -14 V
10 -14 V
10 -13 V
11 -13 V
10 -13 V
10 -12 V
11 -13 V
10 -12 V
10 -11 V
11 -12 V
10 -11 V
10 -11 V
11 -10 V
10 -10 V
10 -10 V
11 -10 V
10 -9 V
10 -9 V
11 -9 V
10 -9 V
10 -8 V
11 -8 V
10 -8 V
10 -8 V
11 -7 V
10 -7 V
10 -7 V
11 -7 V
10 -6 V
10 -6 V
11 -6 V
10 -6 V
10 -6 V
11 -5 V
10 -6 V
10 -5 V
11 -5 V
10 -5 V
10 -4 V
11 -5 V
10 -4 V
10 -4 V
11 -4 V
10 -4 V
10 -3 V
11 -4 V
10 -3 V
10 -4 V
11 -3 V
10 -3 V
10 -3 V
11 -3 V
10 -3 V
10 -2 V
11 -3 V
10 -2 V
10 -3 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -1 V
10 -2 V
11 -2 V
10 -1 V
10 -2 V
11 -1 V
10 -1 V
10 -2 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 0 V
10 -1 V
11 -1 V
10 0 V
10 -1 V
11 -1 V
10 0 V
10 -1 V
11 0 V
10 -1 V
10 0 V
11 -1 V
10 0 V
10 -1 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
stroke
grestore
end
showpage
}}%
\put(2942,728){\makebox(0,0)[l]{$F_4 / T^2$}}%
\put(2942,828){\makebox(0,0)[l]{$F_3 / T^2$}}%
\put(1900,50){\makebox(0,0){$\beta m$}}%
\put(3450,200){\makebox(0,0){ 30}}%
\put(2933,200){\makebox(0,0){ 25}}%
\put(2417,200){\makebox(0,0){ 20}}%
\put(1900,200){\makebox(0,0){ 15}}%
\put(1383,200){\makebox(0,0){ 10}}%
\put(867,200){\makebox(0,0){ 5}}%
\put(350,200){\makebox(0,0){ 0}}%
\put(300,2060){\makebox(0,0)[r]{ 1}}%
\put(300,1767){\makebox(0,0)[r]{ 0.5}}%
\put(300,1473){\makebox(0,0)[r]{ 0}}%
\put(300,1180){\makebox(0,0)[r]{-0.5}}%
\put(300,887){\makebox(0,0)[r]{-1}}%
\put(300,593){\makebox(0,0)[r]{-1.5}}%
\put(300,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> qcdphasediagram.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=qcdphasediagram.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4770,3510)(53,-2858)
\put(938,-2437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}vacuum}}}
\put(2498,-2678){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}922 MeV}}}
\put(4292,-2679){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mu_B$}}}
\put(480, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T$}}}
\put( 53,-302){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}170 MeV}}}
\put(699,508){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\it early universe}}}
\put(1283,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\it heavy ion collision}}}
\put(2477,-2858){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\it our world}}}
\put(2971,-2423){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\it neutron stars}}}
\put(1081,-1689){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}confined, broken $\chi$  sym.}}}
\put(2813,-518){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}deconfined, restored $\chi$ sym.}}}
\put(2354,419){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}quark-gluon plasma}}}
\put(3459,-2146){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}color superconductor}}}
\put(1816,-1005){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}hadron gas}}}
\put(2708,-2274){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}matter}}}
\put(2686,-2146){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}nuclear}}}
\end{picture}

